CORE: Constraint-Aware One-Step Reinforcement Learning for Simulation-Guided Neural Network Accelerator Design

Simulation-based design space exploration (DSE) aims to efficiently optimize high-dimensional structured designs under complex constraints and expensive evaluation costs. Existing approaches, including heuristic and multi-step reinforcement learning (RL) methods, struggle to balance sampling efficiency and constraint satisfaction due to sparse, delayed feedback, and large hybrid action spaces. In this paper, we introduce CORE, a constraint-aware, one-step RL method for simulationguided DSE. In CORE, the policy agent learns to sample design configurations by defining a structured distribution over them, incorporating dependencies via a scaling-graph-based decoder, and by reward shaping to penalize invalid designs based on the feedback obtained from simulation. CORE updates the policy using a surrogate objective that compares the rewards of designs within a sampled batch, without learning a value function. This critic-free formulation enables efficient learning by encouraging the selection of higher-reward designs. We instantiate CORE for hardware-mapping co-design of neural network accelerators, demonstrating that it significantly improves sample efficiency and achieves better accelerator configurations compared to state-of-the-art baselines. Our approach is general and applicable to a broad class of discrete-continuous constrained design problems.

==> image/abla.tex <==
\pgfplotsset{
    width =0.36\textwidth,
    height =0.3\textwidth,
}
\begin{tikzpicture}
\scriptsize
\begin{axis}[
minor tick num=1,
y label style={at={(axis description cs:-0.14,0.5)},rotate=0,anchor=south},
x label style={at={(axis description cs:0.5,-0.1)},rotate=0,anchor=north},
ylabel={Latency (cycles)},
xlabel={\# of Samples},
y label style={font=\small},
x label style={font=\small},
grid=both,
major grid style={dashed, line width=0.3pt, draw=gray!70},
minor grid style={dotted, line width=0.2pt, draw=gray!40},
%xtick={0.97,0.98,0.99,1.00},
%ytick={3.5,4.0},
ymode = log,
legend style={
	draw=none,
	at={(0, 1.05)},
	anchor=south west,
	legend columns=-1,
    font=\small
}
]
\addplot +[const plot mark right, blue, line width=0.7pt] [solid, mark=none] table [x={sample}, y={latency}] {
	sample 	latency
	16    53378224.0
    400  42909352.0
    1000 34040120.0
    3800 30130294.0
    5000 30906780.0
    10400 27217390.0
    11000 26115774.0
    18200 18615662.0
    30000 18615662.0
};
\addplot +[red, const plot mark right, line width=0.7pt] [solid, mark=none] table [x={sample}, y={latency}] {
	sample 	latency
16 	 343560384.0
112 	 172827424.0
272 	 169375136.0
528 	 116259928.0
592 	 97765272.0
688 	 95887640.0
1056 	 94790448.0
1552 	 87843720.0
2192 	 84922760.0
2544 	 83184600.0
2736 	 76549600.0
2928 	 74189808.0
3120 	 70655640.0
3376 	 62624080.0
3920 	 57640076.0
4208 	 56432420.0
4512 	 55560988.0
5456 	 54003480.0
5488 	 53056992.0
5616 	 47860936.0
5808 	 45271224.0
6096 	 42086080.0
6288 	 37180924.0
7040 	 37140032.0
7696 	 28543884.0
7968 	 28032814.0
8304 	 25753672.0
8464 	 23578522.0
8800 	 22342930.0
8896 	 17106654.0
9440 	 13412460.0
10048 	 11302432.0
10352 	 10736935.0
11488 	 8396710.0
11824 	 7997279.5
12704 	 7669882.5
12736 	 7477407.0
13312 	 6450466.5
14384 	 6400198.5
14736 	 5837012.0
15200 	 5706092.5
15216 	 4563651.0
16080 	 4489472.5
16128 	 4459980.0
16368 	 4167044.5
17056 	 4113254.5
18752 	 3443943.0
19296 	 3361201.75
26640 	 3266384.75
29952 	 3232624.5
30000 	 3194933.25
};
\addplot +[orange, const plot mark right,, line width=0.7pt] [solid, mark=none] table [x={sample}, y={latency}] {
	sample	latency
    16 82115120.0
    32 75767824.0
    64 37909972.0
    128 25277730.0
    800 21434284.0
    1056 19837174.0
    1184 18810072.0
    1280 18137792.0
    1312 17119208.0
    1392 15410158.0
    1424 13588028.0
    1456 13268755.0
    1520 12734207.0
    1552 12055613.0
    1584 10190891.0
    1696 8337880.5
    1776 6686014.5
    1984 6597470.0
    2144 5738918.0
    2288 5378360.0
    2384 4774454.5
    2432 3192751.5
    2784 3182386.75
    2848 3026076.5
    3152 2961633.5
    3168 2933087.5
    3184 1950374.75
    3840 1932033.375
    3872 1567900.625
    4288 1479520.125
    4448 1424453.875
    4752 1297201.5
    4912 1258721.875
    5536 1188739.0
    5568 1072820.375
    5680 1015915.75
    5712 913079.125
    5872 853106.875
    6112 847636.0
    6208 810944.375
    6416 763566.875
    6704 732349.6875
    6992 670814.5625
    7440 647680.125
    7808 579878.5
    8944 552430.0625
    10928 541273.0
    12416 527075.375
    12544 519683.0
    12720 470702.96875
    14912 451417.375
    20160 429271.46875
    20256 422612.78125
    21264 413226.1875
    22144 397704.75
    22352 393963.53125
    26416 391622.9375
    27152 387289.3125
    27392 347649.4375
    28576 337341.0
    28720 337001.5625
    28864 328437.15625
    30000 318440.75
};
\legend{GA, w/o. sc., \mname{}}
\end{axis}

\end{tikzpicture}

==> image/eff_tpa.tex <==
\pgfplotsset{
    width =0.36\textwidth,
    height =0.3\textwidth,
}
\begin{tikzpicture}
\scriptsize
\begin{axis}[
minor tick num=1,
y label style={at={(axis description cs:-0.14,0.5)},rotate=0,anchor=south},
x label style={at={(axis description cs:0.5,-0.1)},rotate=0,anchor=north},
ylabel={LAS},
xlabel={\# of Samples},
y label style={font=\small},
x label style={font=\small},
grid=both,
major grid style={dashed, line width=0.3pt, draw=gray!70},
minor grid style={dotted, line width=0.2pt, draw=gray!40},
ymode = log,
legend style={
	draw=none,
	at={(-.4, 1.05)},
	anchor=south west,
	legend columns=-1,
    font=\small
}
]
\addplot +[const plot mark right, blue, line width=0.7pt] [solid, mark=none] table [x={sample}, y={latency}] {
	sample 	latency
0        128264720.0
400      95683032.0
600      77588968.0
700      69436496.0
1000     47714432.0
1100     47321168.0
1300     45785260.0
1400     44836096.0
2300     41596424.0
2500     29243428.0
10200    29088410.0
20500    27551292.0
23500    26352948.0
30000    22645972.0
};
\addplot +[const plot mark right, red, line width=0.7pt] [solid, mark=none] table [x={sample}, y={latency}] {
	sample 	latency
16       1449456256.0
32       1055620032.0
80       651679232.0
144      551260864.0
176      510717600.0
192      495759456.0
208      309714272.0
240      147832416.0
624      121552312.0
944      117339744.0
992      79569184.0
1168     76633760.0
1248     72588464.0
1344     70416896.0
1392     54445920.0
1728     47566808.0
1792     37297600.0
2144     36581648.0
2224     34572848.0
2304     32324346.0
2384     26790090.0
3184     26372582.0
3888     24777474.0
3968     23834360.0
4016     22700952.0
4544     20719972.0
4912     19632598.0
5488     15581774.0
8304     14947112.0
8448     13534453.0
8800     13475821.0
9936     13257482.0
10864    13007537.0
11440    10821158.0
13568    9868226.0
15632    9836967.0
15664    9604786.0
15872    8474012.0
16112    7809691.0
16176    7695838.0
16224    6777495.0
16240    6769669.5
25677    5215784.0
30000    5215784.0
};
\addplot +[const plot mark right, orange, line width=0.7pt] [solid, mark=none] table [x={sample}, y={latency}] {
	sample	latency
    16 	 486877504.0
32 	 390241824.0
48 	 314746784.0
160 	 276626272.0
176 	 208764032.0
240 	 152051984.0
496 	 132712328.0
672 	 124588096.0
736 	 91775864.0
768 	 90432000.0
848 	 85944832.0
896 	 73976712.0
912 	 44553016.0
1264 	 39976660.0
1312 	 28158212.0
1664 	 24035546.0
1696 	 18222776.0
2592 	 15445318.0
2896 	 14377376.0
3056 	 14122913.0
3408 	 10811068.0
3632 	 9248169.0
4256 	 8533288.0
4336 	 7980073.5
4768 	 7863578.5
4848 	 7596715.0
4880 	 6590964.0
5040 	 5579971.5
5344 	 5167794.5
5776 	 4897782.0
5936 	 4824447.5
6032 	 4679453.5
6112 	 4397663.5
6304 	 3817607.25
6320 	 3442765.5
6720 	 3256253.75
6912 	 3176493.0
7136 	 2621685.0
8144 	 2612754.75
8592 	 2431102.75
8912 	 2376010.25
10096 	 1996958.75
10384 	 1954184.75
11536 	 1925546.375
11552 	 1795616.75
12768 	 1748653.5
12816 	 1668703.0
13344 	 1666956.5
13360 	 1626519.125
14192 	 1593204.5
15392 	 1574348.875
17712 	 1563727.25
18176 	 1545188.25
18208 	 1536789.75
20592 	 1488134.75
22192 	 1457693.25
25648 	 1455486.375
25776 	 1454770.0
25872 	 1451761.625
28064 	 1450624.0
29072 	 1448442.125
30000 	 1429411.375
};
% \legend{,,,}
\end{axis}

\end{tikzpicture}

==> image/mean_las.tex <==
\pgfplotsset{
    width =0.48\textwidth,
    height =0.22\textwidth,
}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    y label style={at={(axis description cs:-0.09,0.5)},rotate=0,anchor=south},
    x label style={at={(axis description cs:0.5,-0.4)},rotate=0,anchor=north},
    bar width=4pt,
    enlargelimits=0.15,
    ylabel={\small LAS},
    % xtick style={draw=none},
    % xlabel={\small Method},
    symbolic x coords={GA, HASCO, w/o. rs., w/o. sc., \mname{}},
    xtick=data,
    ymin=1e5,
    ymode=log,
    log basis y=10,
    legend style={draw=none, at={(1.05, 0.9)}, anchor=north west, font=\scriptsize},
    % nodes near coords,
    % every node near coord/.append style={font=\tiny},
    tick label style={font=\scriptsize},
]
\addplot coordinates {(GA,2.22e7) (HASCO,1.01e7) (w/o. rs.,1.02e7) (w/o. sc.,4.37e6) (\mname{},6.14e5)};
\addplot coordinates {(GA,2.5e7) (HASCO,1.03e7) (w/o. rs.,2.11e7) (w/o. sc.,4.15e6) (\mname{},6.85e5)};
\legend{Cloud, Edge}
\end{axis}
\end{tikzpicture}

==> image/mean_lat.tex <==
\pgfplotsset{
    width =0.48\textwidth,
    height =0.22\textwidth,
}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    y label style={at={(axis description cs:-0.08,0.5)},rotate=0,anchor=south},
    x label style={at={(axis description cs:0.5,-0.4)},rotate=0,anchor=north},
    bar width=4pt,
    enlargelimits=0.15,
    ylabel={\small Latency},
    % xlabel={\small Method},
    symbolic x coords={GA, HASCO, w/o. rs., w/o. sc., \mname{}},
    xtick=data,
    ymin=1e5,
    ymode=log,
    log basis y=10,
    legend style={draw=none, at={(0, 1.02)}, anchor=south west, legend columns=2, font=\scriptsize},
    % nodes near coords,
    % every node near coord/.append style={font=\tiny},
    tick label style={font=\scriptsize},
]
\addplot coordinates {(GA,1.99e7) (HASCO,9.48e6) (w/o. rs.,9.24e6) (w/o. sc.,7.64e5) (\mname{},1.27e5)};
\addplot coordinates {(GA,1.49e7) (HASCO,1.24e7) (w/o. rs.,2.10e7) (w/o. sc.,1.69e6) (\mname{},2.01e5)};
% \legend{Cloud, Edge}
\end{axis}
\end{tikzpicture}
